Less Effort, Shorter Proofs: Reinforcement Learning for Security Protocol Analysis in Tamarin

Tools like Tamarin and ProVerif have achieved notable success in analyzing and verifying complex real-world protocols such as EMV, 5G, and WPA2, even detecting zero-day exploits. Despite these successes, verifying such protocols remains a time-consuming, challenging task, often requiring significant human effort and expertise. In this paper, we present a reinforcement learning (RL) framework inspired by AlphaZero and AlphaProof that implements a new style of proof search for Tamarin. We have developed a stateless API for Tamarin that acts as a classical RL environment. We guide a Monte Carlo Tree Search (MCTS) by a neural heuristic that learns from completed subproofs. We evaluate our framework on 16 case studies, ranging from classical protocol models to challenging state-of-the-art protocol models from recent publications. Our method finds more proofs automatically than Tamarin's standard search and produces shorter proofs than both the standard and human-engineered heuristics. Our pipeline is applicable out of the box to assist Tamarin users in active research, reducing the human effort required. Moreover, our standardized interface provides a programmatic way for users to interact with Tamarin. Finally, our work demonstrates the promising potential of adapting RL-based methods to the Tamarin domain.

==> img/api_content.tex <==
    \centering
    {\setmsckeyword{}
    \resizebox{0.9\columnwidth}{!}{%
        \begin{msc}[/msc/instance distance=30mm,
                    /msc/head top distance=7mm]{}
            \declinst{tam}{}{Tamarin Server}
            \declinst{client}{}{External Client}
            \mess[]{$\mathit{getInitialSystem}()$}{client}{tam}
            \nextlevel[1.5]
            \mess[]{$\Gamma^0, \rightsquigarrow^0_0, \ldots, \rightsquigarrow^0_n$}{tam}{client}
            \nextlevel[1]
            \inlinestart{loop}{loop}{tam}{client}
                \nextlevel[1.5]
                \mess[]{$\mathit{executeMethod}(\Gamma^i, \rightsquigarrow^i_k)$}{client}{tam}
                \nextlevel[1.5]
                \mess[]{$(\Gamma^{i+1}_0, \rightsquigarrow^{i+1}_0, \ldots, \rightsquigarrow^{i+1}_n), \ldots, (\Gamma^{i+1}_n, \ldots)$}{tam}{client}
                \nextlevel[1]
            \inlineend{loop}
            \nextlevel[1]
            \action*{$T \gets $ Construct Proof Tree}{client}
            \nextlevel[2.5]
            \mess[]{$\mathit{checkProof}(T)$}{client}{tam}
            \nextlevel[1.5]
            \mess[]{\checkmark~ or {\sffamily X}}{tam}{client}
        \end{msc}
    }
    \caption{Message sequence chart of an external client interacting with
    our Tamarin API during proof search.
    The client first queries Tamarin for the initial constraint system $\Gamma^0$ and its constraint solving rules. Then it repeatedly queries Tamarin to execute a rule $\rightsquigarrow^i_k$, obtaining the child constraint systems $\Gamma^{i+1}_0,
    \ldots, \Gamma^{i+1}_n$ and their rules. Internally, the client constructs a search tree until a counterexample is found or its absence is confirmed. Finally, the client constructs a proof tree and queries Tamarin to check whether it is correct.}
    \label{fig:tamarin_api}
    }


==> img/pseudocode.tex <==
\lstset{
  numbers=left, numbersep=5pt,
  basicstyle=\ttfamily\footnotesize,
  numberstyle=\tiny\color{gray},
  columns=fullflexible,
  keepspaces=true,
  xleftmargin=1.2em,
  escapeinside={(*}{*)},
  commentstyle=\itshape\color{TamarinGreen},
  morecomment=[l]{//},
  keywords={for,do,while,if,then,else,return,each,walk},
  keywordstyle=\bfseries,
  literate={<-}{{$\gets$}}2,
}
\begin{lstlisting}
// Input: (*$f_\theta$*), budget (*\textcolor{black}{B}*), top-(*\textcolor{black}{N}*) expansion, (*\textit{root}*)
// Output: (*\textcolor{black}{proof tree}*) or (*\textcolor{black}{EXHAUSTED}*)
for step = 1 to B do
  // Selection: traverse to unexpanded node
  node <- (*\textit{root}*); path <- [(*\textit{root}*)]
  while node is expanded do
    node, m <- argmax PUCT(node, m) over all methods m at node
    append node to path
  // Expansion & Evaluation: evaluate and expand node
  (*$\mathbf{p}$*), v(node) <- (*$f_\theta$*)(node)   // prior, value
  sort applicable methods by (*$\mathbf{p}$*) descending
  for each top N applicable method m at node do
    environment_step(node, m)
  // Backup: propagate values along path
  for each node (*$n'$*) in path (leaf to root) do
    if (*$n'$*) is OR then
      V(n') <- visit-weighted mean of v(n') and children values
    else
      V(n') <- min over children c: V(c)
  // Extract: collect from highest resolved subtree
  if resolved node (*$n'$*) found on path then
    walk proof subtree (OR: proven child, AND: all children)
    collect (state, method, recomputed (*$v_t$*)) per OR node
  if (*\textit{root}*) is resolved then
    tree <- extract proof tree from (*\textit{root}*)
    TamarinAPI.checkProof(tree)
    return tree
return EXHAUSTED

environment_step(node, m):
  C <- TamarinAPI.executeMethod(node, m)
  if |C| = 0 then        // contradiction
    create terminal child: prior (*$p(m \mid \text{node})$*), value 0
  else if |C| = 1 then   // single successor
    if C is solved or contradictory then
      create terminal child: prior (*$p(m \mid \text{node})$*), value 0
    else
      create OR child from C: prior (*$p(m \mid \text{node})$*)
  else                   // case split
    create AND node with prior (*$p(m \mid \text{node})$*)
    add OR children forall (*$c \in C$*), uniform prior
\end{lstlisting}

==> img/tactic_content.tex <==
    \lstinputlisting[style=tamarin,
    % firstline=3,lastline=6,
    xleftmargin=.05\textwidth, xrightmargin=.05\textwidth]{./img/5GHandoverXnTactic.spthy}
    \caption{Example Tamarin tactic from the \emph{5G Handover Xn} model~\cite{5Gformalanalysis21}. Constraint solving rules that match a ranking function with higher priority are ranked higher. Rules within the same priority are ranked according to the inbuilt `C' heuristic, indicated by \emph{presort}.}
    \label{fig:tamarin_tactic}

